Vehicle-Mounted Steerable Wideband Antenna Array for NATO Band III Tactical Radio Links

In this paper, a very compact 2 x 2 wideband beamsteering array with monocone antennas is designed and validated for NATO Band III (1350-2400 MHz) tactical communications with interference suppressing ability. The small 4 x 4 x 4 cm$^3$ size of the array enables placing it for example on vehicles with limited space. The array is manufactured and measured, and the interference suppressing capability thereof is studied with a minimum variance distortionless response beamformer and a phase-only beamformer in the presence of a single interferer. It is shown that the designed antenna array can significantly improve the signal-to-noise ratio over 10 dB for angles separated over 15$^\circ$ from the signal-of-interest, and over 20 dB for separation larger than 43$^\circ$ across the operational band.

==> figs/beamsteeringSINR1350_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize},
legend columns=2,
legend pos=south west,
legend style={inner sep=2pt},
legend style={row sep=-2pt},
legend style={at={(0.5,-0.2)},anchor=north},
legend cell align={left},
legend image post style={scale=0.5},
small,
xlabel=Interferer angle $\mathrm{[^\circ]}$,
ylabel=SINR $\mathrm{[dB]}$,
width=1\textwidth,
height=1\textwidth,
xmin=-180,
xmax=180,
ymin=-15,
ymax=25,
grid=both,
thick,
ylabel near ticks,
ylabel shift = -0.2cm,
%axis y line*=left,
%ytick distance=10
%xtick distance=45
xtick={-135, -90, -45, 0, 45, 90, 135}
%legend style={yshift=-1cm}
]
\addplot+[no marks,matlab1]  table[x=interfererangle,y=SINR] {data/MVDRSoI0_1350.txt};
\addplot+[no marks,matlab2]  table[x=interfererangle,y=SINR] {data/MVDRSoI46_1350.txt};

\addplot+[no marks,matlab1,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI0_1350.txt};
\addplot+[no marks,matlab2,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI46_1350.txt};

\addplot+[no marks,matlab3,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI0_1350.txt};
\addplot+[no marks,matlab4,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI46_1350.txt};

\draw[black, dashed, very thick] (axis cs:-180,18.5) -- (axis cs:180,18.5) node[above left]{No interference};
\draw[black, dashed, very thick] (axis cs:-180,-10) -- (axis cs:180,-10) node[below left]{No interference suppression};

%\addlegendentry{MVDR, 0$^\circ$ SOI}
%\addlegendentry{MVDR, 45$^\circ$ SOI}
%\addlegendentry{Phase-optimized, 0$^\circ$ SOI}
%\addlegendentry{Phase-optimized, 45$^\circ$ SOI}

\end{axis}
\end{tikzpicture}

==> figs/beamsteeringSINR2400_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize},
legend columns=2,
legend pos=south west,
legend style={inner sep=2pt},
legend style={row sep=-2pt},
legend style={at={(0.5,-0.2)},anchor=north},
legend cell align={left},
legend image post style={scale=0.5},
small,
xlabel=Interferer angle $\mathrm{[^\circ]}$,
%ylabel=SINR $\mathrm{[dB]}$,
width=1\textwidth,
height=1\textwidth,
xmin=-180,
xmax=180,
ymin=-15,
ymax=25,
grid=both,
thick,
ylabel near ticks,
ylabel shift = -0.2cm,
%axis y line*=left,
%ytick distance=10
%xtick distance=45
xtick={-135, -90, -45, 0, 45, 90, 135}
%legend style={yshift=-1cm}
]
\addplot+[no marks,matlab1]  table[x=interfererangle,y=SINR] {data/MVDRSoI0_2400.txt};
\addplot+[no marks,matlab2]  table[x=interfererangle,y=SINR] {data/MVDRSoI46_2400.txt};

\addplot+[no marks,matlab1,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI0_2400.txt};
\addplot+[no marks,matlab2,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI46_2400.txt};

\addplot+[no marks,matlab3,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI0_2400.txt};
\addplot+[no marks,matlab4,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI46_2400.txt};

\draw[black, dashed, very thick] (axis cs:-180,21) -- (axis cs:180,21) node[above left]{No interference};
\draw[black, dashed, very thick] (axis cs:-180,-10) -- (axis cs:180,-10) node[below left]{No interference suppression};

%\addlegendentry{MVDR, 0$^\circ$ SOI}
%\addlegendentry{MVDR, 45$^\circ$ SOI}
%\addlegendentry{Phase-optimized, 0$^\circ$ SOI}
%\addlegendentry{Phase-optimized, 45$^\circ$ SOI}

\end{axis}
\end{tikzpicture}

==> figs/beamsteeringSINR_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize},
legend columns=3,
legend pos=south west,
legend style={inner sep=2pt},
legend style={row sep=-2pt},
legend style={at={(0.5,-0.36)},anchor=north,overlay},
legend cell align={left},
legend image post style={scale=0.5},
small,
xlabel=Interferer angle $\mathrm{[^\circ]}$,
%ylabel=SINR $\mathrm{[dB]}$,
width=1\textwidth,
height=1\textwidth,
xmin=-180,
xmax=180,
ymin=-15,
ymax=25,
grid=both,
thick,
ylabel near ticks,
ylabel shift = -0.2cm,
%axis y line*=left,
%ytick distance=10
%xtick distance=45
xtick={-135, -90, -45, 0, 45, 90, 135}
%legend style={yshift=-1cm}
]
\addplot+[no marks,matlab1]  table[x=interfererangle,y=SINR] {data/MVDRSoI0.txt};
\addlegendentry{MVDR, 0$^\circ$ SOI}

\addplot+[no marks,matlab1,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI0_1870.txt};
\addlegendentry{Phase-optimized, 0$^\circ$ SOI}

\addplot+[no marks,matlab3,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI0_1870.txt};
\addlegendentry{Antenna selection, 0$^\circ$ SOI}

\addplot+[no marks,matlab2]  table[x=interfererangle,y=SINR] {data/MVDRSoI46.txt};
\addlegendentry{MVDR, 45$^\circ$ SOI}



\addplot+[no marks,matlab2,dashed]  table[x=interfererangle,y=SINR] {data/PhaseOptimizedSoI46_1870.txt};
\addlegendentry{Phase-optimized, 45$^\circ$ SOI}



\addplot+[no marks,matlab4,dashed]  table[x=interfererangle,y=SINRantennaselect] {data/AntennaSelectionSoI46_1870.txt};
\addlegendentry{Antenna selection, 45$^\circ$ SOI}

\draw[black, dashed, very thick] (axis cs:-180,21) -- (axis cs:180,21) node[above left]{No interference};
\draw[black, dashed, very thick] (axis cs:-180,-10) -- (axis cs:180,-10) node[below left]{No interference suppression};








\end{axis}
\end{tikzpicture}

==> figs/dimensions.tex <==
\begin{tikzpicture}[scale=0.1]

\draw[line width=1pt] (0,0) -- (-8,12) -- (-8,40) -- (8,40) -- (8,12) -- cycle;

\draw[line width=2pt] (-20,0) -- (20,0);


\dimline[line style = {red, line width=0.7},
extension start length=-0.0,
extension end length=-0.1] {(12,0)}{(12,40)}{$40$};

\dimline[line style = {red, line width=0.7},
extension start length=0.00,
extension end length=0.30] {(-12,0)}{(-12,12)}{$12$};

\dimline[line style = {red, line width=0.7},
extension start length=0.3,
extension end length=0.3] {(-8,44)}{(8, 44)}{ $\diameter 16$};


\end{tikzpicture}

==> figs/patterns.tex <==
%\centering
    \begin{tikzpicture}
    \begin{polaraxis}[
    scale=0.8,
    %rotate=90,
    %ylabel={Realized gain [dBi]},
    ylabel style={xshift=0.1cm,yshift=-0.5cm},
    xlabel style={xshift=0.1cm,yshift=-0.5cm},
    %xlabel={Theta [$^\circ$]},
    legend style={anchor=north, at={(axis cs:270,13)}},
    legend columns=5,
    legend style={font=\scriptsize},
    legend image post style={scale=0.5},
    ymin=-30,
    ymax=5,
    y coord trafo/.code=\pgfmathparse{#1+30},
    y coord inv trafo/.code=\pgfmathparse{#1-30},
    xticklabels={0,-90,-60,-30,0,30,60,90,120,150,180,-150,-120},
    ]
    \addplot+[no marks,matlab1,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_1870.txt};
    \addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_1350.txt};
    \addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_2400.txt};
    %addplot+[no marks, thick, red, dashed] coordinates {(-90, 5) (-90, -30) };
    %\addplot+[no marks, dashed, thick, black] coordinates {(-30, -30)};
    \draw[dashed, very thick, red] (axis cs:-90,-30) -- (axis cs:-90,5) node[above left, red, yshift=30pt]{Int.};
    \draw[dashed, very thick, blue] (axis cs:90,-30) -- (axis cs:90,5) node[below left, blue, yshift=-35pt]{SOI};
    \addlegendentry{$1.87\,\mathrm{GHz}$}
    \addlegendentry{$1.35\,\mathrm{GHz}$}
    \addlegendentry{$2.4\,\mathrm{GHz}$}



    
    
    \end{polaraxis}
    \end{tikzpicture}




==> figs/patternsinterferer90.tex <==
%\centering
    \begin{tikzpicture}
    \begin{polaraxis}[
    scale=0.8,
    %rotate=90,
    %ylabel={Realized gain [dBi]},
    ylabel style={xshift=0.1cm,yshift=-0.5cm},
    xlabel style={xshift=0.1cm,yshift=-0.5cm},
    %xlabel={Theta [$^\circ$]},
    legend style={anchor=north, at={(axis cs:270,13)}},
    legend columns=5,
    legend style={font=\scriptsize},
    legend image post style={scale=0.5},
    ymin=-30,
    ymax=5,
    y coord trafo/.code=\pgfmathparse{#1+30},
    y coord inv trafo/.code=\pgfmathparse{#1-30},
    xticklabels={0,-90,-60,-30,0,30,60,90,120,150,180,-150,-120},
    ]
    \addplot+[no marks,matlab1,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int90_1870.txt};
    \addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int90_1350.txt};
    \addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int90_2400.txt};
    %addplot+[no marks, thick, red, dashed] coordinates {(-90, 5) (-90, -30) };
    %\addplot+[no marks, dashed, thick, black] coordinates {(-30, -30)};
    \draw[dashed, very thick, red] (axis cs:-180,-30) -- (axis cs:-180,5) node[above right, red, yshift=0pt]{Int.};
    \draw[dashed, very thick, blue] (axis cs:90,-30) -- (axis cs:90,5) node[below left, blue, yshift=-35pt]{SOI};
    \addlegendentry{$1.87\,\mathrm{GHz}$}
    \addlegendentry{$1.35\,\mathrm{GHz}$}
    \addlegendentry{$2.4\,\mathrm{GHz}$}



    
    
    \end{polaraxis}
    \end{tikzpicture}


==> figs/portpatterns.tex <==
%\centering
    \begin{tikzpicture}
    \begin{polaraxis}[
    scale=0.8,
    %rotate=90,
    %ylabel={Realized gain [dBi]},
    ylabel style={xshift=0.1cm,yshift=-0.5cm},
    xlabel style={xshift=0.1cm,yshift=-0.5cm},
    %xlabel={Theta [$^\circ$]},
    legend style={anchor=north, at={(axis cs:270,2)}},
    legend columns=5,
    legend style={font=\scriptsize},
    legend image post style={scale=0.5},
    ymin=-10,
    ymax=0,
    y coord trafo/.code=\pgfmathparse{#1+10},
    y coord inv trafo/.code=\pgfmathparse{#1-10},
    xticklabels={0,-90,-60,-30,0,30,60,90,120,150,180,-150,-120},
    ]
    \addplot+[no marks,matlab1,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port1PatternAzimuth_1870.txt};
    \addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port2PatternAzimuth_1870.txt};
    \addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port3PatternAzimuth_1870.txt};
    \addplot+[no marks,matlab4,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port4PatternAzimuth_1870.txt};
    %\addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_1350.txt};
    %\addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_2400.txt};
    %addplot+[no marks, thick, red, dashed] coordinates {(-90, 5) (-90, -30) };
    %\addplot+[no marks, dashed, thick, black] coordinates {(-30, -30)};

    \addlegendentry{Port 1}
    \addlegendentry{Port 2}
    \addlegendentry{Port 3}
    \addlegendentry{Port 4}



    
    
    \end{polaraxis}
    \end{tikzpicture}




==> figs/portpatternselevation.tex <==
%\centering
    \begin{tikzpicture}
    \begin{polaraxis}[
    scale=0.8,
    %rotate=90,
    %ylabel={Realized gain [dBi]},
    ylabel style={xshift=0.1cm,yshift=-0.5cm},
    xlabel style={xshift=0.1cm,yshift=-0.5cm},
    %xlabel={Theta [$^\circ$]},
    legend style={anchor=north, at={(axis cs:270,10)}},
    legend columns=5,
    legend style={font=\scriptsize},
    legend image post style={scale=0.5},
    ymin=-20,
    ymax=5,
    y coord trafo/.code=\pgfmathparse{#1+20},
    y coord inv trafo/.code=\pgfmathparse{#1-20},
    xticklabels={0,-90,-60,-30,0,30,60,90,120,150,180,-150,-120},
    ]
    \addplot+[no marks,matlab1,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port1PatternElevation_1870.txt};
    \addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port2PatternElevation_1870.txt};
    \addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port3PatternElevation_1870.txt};
    \addplot+[no marks,matlab4,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/Port4PatternElevation_1870.txt};
    %\addplot+[no marks,matlab2,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_1350.txt};
    %\addplot+[no marks,matlab3,thick]  table[x expr=\thisrowno{0}+90, y index=1] {data/MVDRPatternSOI0Int180_2400.txt};
    %addplot+[no marks, thick, red, dashed] coordinates {(-90, 5) (-90, -30) };
    %\addplot+[no marks, dashed, thick, black] coordinates {(-30, -30)};

    \addlegendentry{Port 1}
    \addlegendentry{Port 2}
    \addlegendentry{Port 3}
    \addlegendentry{Port 4}

    
    \end{polaraxis}
    \end{tikzpicture}




==> figs/sparameters.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize},
legend columns=2,
legend pos=south west,
legend style={inner sep=2pt},
legend style={row sep=-2pt},
%legend style={at={(0.5,-0.2)},anchor=north},
legend cell align={left},
legend image post style={scale=0.5},
small,
xlabel=Frequency $\mathrm{[GHz]}$,
ylabel=S-parameter $\mathrm{[dB]}$,
width=0.48\textwidth,
height=0.35\textwidth,
xmin=1.35,
xmax=2.4,
ymin=-20,
ymax=0,
grid=both,
thick,
ylabel near ticks,
ylabel shift = -0.2cm,
%axis y line*=left,
%ytick distance=10
%legend style={yshift=-1cm}
]
\addplot+[no marks,matlab1]  table[x=freq,y=S11] {data/MeasSparams.txt};
\addplot+[no marks,matlab2]  table[x=freq,y=S22] {data/MeasSparams.txt};
\addplot+[no marks,matlab3]  table[x=freq,y=S33] {data/MeasSparams.txt};
\addplot+[no marks,matlab4]  table[x=freq,y=S44] {data/MeasSparams.txt};
\addplot+[no marks,matlab5]  table[x=freq,y=S21] {data/MeasSparams.txt};
\addplot+[no marks,matlab6,solid]  table[x=freq,y=S41] {data/MeasSparams.txt};

\addplot+[no marks,matlab1,dashed]  table[x=freq,y=S11] {data/SimSparams.txt};
\addplot+[no marks,matlab5,dashed]  table[x=freq,y=S21] {data/SimSparams.txt};
\addplot+[no marks,matlab6,dashed]  table[x=freq,y=S41] {data/SimSparams.txt};



\addlegendentry{S11, meas.}
\addlegendentry{S22, meas.}
\addlegendentry{S33, meas.}
\addlegendentry{S44, meas.}
\addlegendentry{S21, meas.}
\addlegendentry{S41, meas.}

\addlegendentry{S11, sim.}
\addlegendentry{S21, sim.}
\addlegendentry{S41, sim.}

\end{axis}
\end{tikzpicture}

==> figs/sparameterssingle.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize},
legend columns=2,
legend pos=north east,
legend style={inner sep=2pt},
legend style={row sep=-2pt},
%legend style={at={(0.5,-0.2)},anchor=north},
legend cell align={left},
legend image post style={scale=0.5},
small,
xlabel=Frequency $\mathrm{[GHz]}$,
ylabel=S-parameter $\mathrm{[dB]}$,
width=0.48\textwidth,
height=0.35\textwidth,
xmin=1.35,
xmax=2.4,
ymin=-30,
ymax=0,
grid=both,
thick,
ylabel near ticks,
ylabel shift = -0.2cm,
%axis y line*=left,
%ytick distance=10
%legend style={yshift=-1cm}
]
\addplot+[no marks,matlab1]  table[x=freq,y=S11] {data/MeasCone.txt};
\addplot+[no marks,matlab1,dashed]  table[x=freq,y=S11] {data/SimCone.txt};

\addlegendentry{S11, meas.}
\addlegendentry{S11, sim.}

\end{axis}
\end{tikzpicture}
